Faster randomized partial trace estimation

We develop randomized matrix-free algorithms for estimating partial traces, a generalization of the trace arising in quantum physics and chemistry. Our algorithm improves on the typicality-based approach used in [T. Chen and Y-C. Cheng, \emph{Numerical computation of the equilibrium-reduced density matrix for strongly coupled open quantum systems}, J. Chem. Phys. 157, 064106 (2022)] by deflating important subspaces (e.g. corresponding to the low-energy eigenstates) explicitly. This results in a significant variance reduction, leading to several order-of-magnitude speedups over the previous state of the art. We then apply our algorithm to study the thermodynamics of several Heisenberg spin systems, particularly the entanglement spectrum and ergotropy.

==> kagome.tex <==
    \centering
\def\dx{1}
\def\dy{sqrt(3/4)}
\def\offx{cos(60)}
\def\loopy{.2}
\begin{tikzpicture}

    \draw[line width=2pt,dotted,c1,opacity=.15] ({0*\dx+\offx},{2*\dy}) arc (270:90:\loopy)  -- ({8*\dx+1*\offx},{2*\dy+\loopy*2}) arc (90:-90:\loopy);
    \draw[line width=2pt,dotted,c1,opacity=.15] ({0*\dx+\offx},{0}) arc (270:90:\loopy)  -- ({8*\dx+1*\offx},{0+\loopy*2}) arc (90:-90:\loopy);
    
    \foreach \i in {2,4,...,8} {
        \draw[line width=2pt,c3] ({\i*\dx-\offx},{\dy}) -- ({\i*\dx},0);
        \draw[line width=2pt,c3] ({\i*\dx-\offx},{\dy}) -- ({\i*\dx-2*\offx},0);
        \draw[line width=2pt,c3] ({\i*\dx-\offx},{\dy}) -- ({\i*\dx},{2*\dy});
        \draw[line width=2pt,c3] ({\i*\dx-\offx},{\dy}) -- ({\i*\dx-2*\offx},{2*\dy});

        \draw[line width=2pt,c2] ({\i*\dx-2*\offx},{2*\dy}) -- ({\i*\dx},{2*\dy});
        \draw[line width=2pt,c2] ({\i*\dx-2*\offx},{0}) -- ({\i*\dx},{0});
    }
    \foreach \i in {2,4,6} {
        \draw[line width=2pt,dotted,c1] ({\i*\dx},{2*\dy}) -- ({\i*\dx+2*\offx},{2*\dy});
        \draw[line width=2pt,dotted,c1] ({\i*\dx},{0}) -- ({\i*\dx+2*\offx},{0});
    }
    \draw[line width=2pt,dotted,c1] ({8*\dx},{2*\dy}) -- ({8*\dx+1*\offx},{2*\dy});
    \draw[line width=2pt,dotted,c1] ({8*\dx},{0}) -- ({8*\dx+1*\offx},{0});
    \draw[line width=2pt,dotted,c1] ({0*\dx+\offx},{2*\dy}) -- ({0*\dx+2*\offx},{2*\dy});
    \draw[line width=2pt,dotted,c1] ({0*\dx+\offx},{0}) -- ({0*\dx+2*\offx},{0});



    \foreach \i in {2,4,...,8} {
        \filldraw[c0] ({\i*\dx-\offx},{\dy}) circle (3pt);
    }
    \foreach \i in {1,2,...,8} {
        \filldraw[c0] ({\i*\dx},{0}) circle (3pt); 
        \filldraw[c0] ({\i*\dx},{2*\dy}) circle (3pt); 
    }
    \draw[line width=1,dotted] ({2*\dx+\dx-.3},-.3) rectangle ({2*\dx+2*\dx+.3},{2*\dy+.3});
    \node[] at ({6*\dx},{1.3*\dy}) {\small$J_0$};
    \node[] at ({5.5*\dx},{2.3*\dy}) {\small$J_1$};
    \node[] at ({6.5*\dx},{2.3*\dy}) {\small$J_2$};
\end{tikzpicture}
